Submodular Maximization by Simulated Annealing

We consider the problem of maximizing a nonnegative (possibly non-monotone) submodular set function with or without constraints. Feige et al. [FOCS'07] showed a 2/5-approximation for the unconstrained problem and also proved that no approximation better than 1/2 is possible in the value oracle model. Constant-factor approximation was also given for submodular maximization subject to a matroid independence constraint (a factor of 0.309 Vondrak [FOCS'09]) and for submodular maximization subject to a matroid base constraint, provided that the fractional base packing number is at least 2 (a 1/4-approximation, Vondrak [FOCS'09]). In this paper, we propose a new algorithm for submodular maximization which is based on the idea of {\em simulated annealing}. We prove that this algorithm achieves improved approximation for two problems: a 0.41-approximation for unconstrained submodular maximization, and a 0.325-approximation for submodular maximization subject to a matroid independence constraint. On the hardness side, we show that in the value oracle model it is impossible to achieve a 0.478-approximation for submodular maximization subject to a matroid independence constraint, or a 0.394-approximation subject to a matroid base constraint in matroids with two disjoint bases. Even for the special case of cardinality constraint, we prove it is impossible to achieve a 0.491-approximation. (Previously it was conceivable that a 1/2-approximation exists for these problems.) It is still an open question whether a 1/2-approximation is possible for unconstrained submodular maximization.

==> Matroid_base.tex <==
%\documentclass{article}
%\usepackage{fullpage,tikz}
%\pagestyle{empty}
%
%
%
%\oddsidemargin -.5in

\def\sl {3}
\def \ll {6.5}
\def\hi{3.5}
\def\rl{.6}
%\begin{document}


%\begin{figure}

%\begin{tabular}{cc}
\def \Pointsize {1pt}
\begin{tikzpicture}[inner sep=1.2pt,scale=.85,pre/.style={<-,shorten <=2pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,circle];
%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];
\path [line width=1.5,red,inner sep=2.6pt] (0,\hi) node (a) {$a$};
\path [inner sep=2.3pt] (\ll,\hi) node (b) {$b$};
\path [outer sep=0pt] (a) +(-3,-\hi)  node (a1) {$a_1$};
\path (a) +(-2,-\hi)  node (a2) {$a_2$};
\path (a) +(-1,-\hi)  node (a3) {$a_3$};
\path (a) +(2,-\hi)  node (ak) {$a_k$};
\path [line width=1.5,color=red] (b) +(-3,-\hi)  node (b1) {$b_1$};
\path (b) +(-2,-\hi)  node (b2) {$b_2$};
\path (b) +(-1,-\hi)  node (b3) {$b_3$};
\path (b) +(2,-\hi)  node (bk) {$b_k$};


%\draw[->, >=latex, blue!20!white, line width=72pt] (4, 16) — node [black] {Optimization} +(-45:17cm);

\tikzstyle{every node}=[];
\path (a) +(0,-1.5) node (am) {} ;
\path (am) +(.03,.25) node (apm) {} ;
\path (b) +(0,-1.5 ) node (bm) {};
\path (bm) +(0.03,.25) node (bpm) {} ;

\draw [loosely dotted, line width=2pt] (a3) +(.6,0) -- +(2.4,0);
\draw [loosely dotted, line width=2pt] (b3) +(.6,0) -- +(2.4,0);

\path[->,line width=1.5pt] (am) edge (a)
	    (bm) edge  (b);
\path  [-,line width=1pt]    (a1) edge [bend right=20] node [above=15] {$1$} (apm)
	     (a2) edge [bend right=10] (apm)
	     (a3) edge [bend right=5] (apm)
	    (ak) edge [bend left] (apm)
	   (b1) edge [bend right=20] node [above=15] {$1$} (bpm)
	     (b2) edge [bend right=10] (bpm)
	     (b3) edge [bend right=5] (bpm)
	    (bk) edge [bend left]  (bpm);
%\path [-, line width=1pt]   (a) edge [] node [above] {$1-\alpha$} (b);
\draw (a) +(-\rl,\rl) node (al){};
\draw (b) +(\rl,-\rl) node (br){};
\draw (bk) + (\rl,-\rl) node (bkr){};
\draw (a1) +(-\rl,\rl) node (a1l){};
\draw [color=gray,dashed] (al) rectangle (br)  (a1l)  rectangle (bkr);

\draw (al) +(-.5,-.5) node {{\Large{A}}};
\draw (a1l) +(-.5,-.5) node {{\Large{B}}};

\end{tikzpicture} 
%\end{tabular}
%\end{figure} 

%\end{document}


==> Matroid_independence.tex <==
%\documentclass{article}
%\usepackage{fullpage,tikz}
%\usetikzlibrary{%
%decorations.fractals,%
%decorations.shapes,%
%decorations.text,%
%decorations.pathmorphing,%
%decorations.pathreplacing,%
%decorations.footprints,%
%decorations.markings}
%\pagestyle{empty}
%
%
%
%\oddsidemargin -.5in

\def\sl {3}
\def \ll {6.5}
\def\hi{3.5}
\def\rl{.6}
%\begin{document}


%\begin{figure}

%\begin{tabular}{cc}
\def \Pointsize {1pt}

\begin{tikzpicture}[inner sep=1.2pt,scale=.85,pre/.style={<-,shorten <=2pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,circle];
%\tikzstyle{every node}=[draw,shape=circle,fill=black,inner sep=\Pointsize];
\path [line width=1.5pt,color=red,inner sep=2.6pt] (0,\hi) node (a) {$a$};
\path [inner sep=2.3pt] (\ll,\hi) node (b) {$b$};
\path  (a) +(-3,-\hi)  node (a1) {$a_1$};
\path (a) +(-2,-\hi)  node (a2) {$a_2$};
\path (a) +(-1,-\hi)  node (a3) {$a_3$};
\path (a) +(2,-\hi)  node (ak) {$a_k$};
\path [line width=1.5pt,color=red] (b) +(-3,-\hi)  node (b1) {$b_1$};
\path (b) +(-2,-\hi)  node (b2) {$b_2$};
\path (b) +(-1,-\hi)  node (b3) {$b_3$};
\path (b) +(2,-\hi)  node (bk) {$b_k$};


%\draw[->, >=latex, blue!20!white, line width=72pt] (4, 16) — node [black] {Optimization} +(-45:17cm);

\tikzstyle{every node}=[];
\path (a) +(0,-1.5) node (am) {} ;
\path (am) +(.03,.25) node (apm) {} ;
\path (b) +(0,-1.5 ) node (bm) {};
\path (bm) +(0.03,.25) node (bpm) {} ;

\draw [loosely dotted, line width=2pt] (a3) +(.6,0) -- +(2.4,0);
\draw [loosely dotted, line width=2pt] (b3) +(.6,0) -- +(2.4,0);

\path[->,line width=1.5pt] (am) edge (a)
	    (bm) edge  (b);
\path  [-,line width=1pt]    (a1) edge [bend right=15] node [above=20] {$\alpha$} (apm)
	     (a2) edge [bend right=10] (apm)
	     (a3) edge [bend right=5] (apm)
	    (ak) edge [bend left] (apm)
	   (b1) edge [bend right=20] node [above=15] {$\alpha$} (bpm)
	     (b2) edge [bend right=10] (bpm)
	     (b3) edge [bend right=5] (bpm)
	    (bk) edge [bend left]  (bpm);
\path [-, line width=1pt]   (a) edge [] node [above] {$1-\alpha$} (b);
\draw (a) +(-\rl,\rl) node (al){};
\draw (b) +(\rl,-\rl) node (br){};
\draw (bk) + (\rl,-\rl) node (bkr){};
\draw (a1) +(-\rl,\rl) node (a1l){};
\draw [color=gray,dashed] (al) rectangle (br)  (a1l)  rectangle (bkr);

\draw (al) +(-0.5,-.5) node {{\Large{A}}};
\draw (a1l) +(-0.5,-.5) node {{\Large{B}}};

\end{tikzpicture}
%\end{tabular}
%\end{figure} 

%\end{document}
%


==> SM_tightexample.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\pagestyle{empty}



%\oddsidemargin -.5in

\def \Pointsize {1.4pt}
\def\sl {3}
\def \ll {7}
%\begin{document}

%\begin{figure}

\def \Pointsize {1pt}
\begin{tikzpicture}[scale=.8,pre/.style={<-,shorten <=2pt,>=stealth,thick}, post/.style={->,shorten >=1pt,>=stealth,thick}]
\tikzstyle{every node}=[draw,circle];
\path[line width=1.5pt,color=red] (45:\sl cm) node (v7) {$7$};
\path[line width=1.5pt,color=red] (135:\sl cm) node (v6) {$6$};
\path[line width=1.5pt,color=red] (225:\sl cm) node (v4) {$4$};
\path[line width=1.5pt,color=red] (315:\sl cm) node (v5) {$5$};
\path (45:\ll cm) node (v3) {$3$};
\path (135:\ll cm) node (v2) {$2$};
\path (225:\ll cm) node (v0) {$0$};
\path (315:\ll cm) node (v1) {$1$};

%\draw[->, >=latex, blue!20!white, line width=72pt] (4, 16) — node [black] {Optimization} +(-45:17cm);

\tikzstyle{every node}=[];

\path[->] (v7) edge [post,bend right=20] node [above] {8} (v3)
	      (v3) edge [post,bend right=20] node [above] {4} (v7)
	      (v4) edge [post,bend left=30] node [above] {1} (v3)
	      (v3) edge [post,bend left=30] node [below] {11} (v4)
	      (v5) edge [post,bend right=20] node [below=10] {3} (v3)
	      (v3) edge [post, bend left=40] node [below=10] {1} (v5)
	      (v6) edge [post, bend left] node [above] {4} (v3) 
	      (v0) edge [post] node [above=10] {4} (v6) 
	      (v4) edge [post] node [below] {12} (v0) 
	      (v4) edge [post, bend right=10] node [above=10] {3} (v2) 
	      (v2) edge [post, bend right=10] node [above=10] {1} (v4) 
	      (v7) edge [post, bend left=10] node [above=-20] {4} (v1) 
	      (v1) edge [post] node [below] {4} (v4) ;

\draw [color=gray,dashed] (135:8cm) rectangle (10:6cm)  (80:6.5cm) rectangle (-45:8cm);
\draw (135:8cm) +(-.5,-.5) node {{\Large{B}}};
\draw (-45:8cm) +(.5,.5) node {{\Large{A}}};

\end{tikzpicture}


%\end{figure}
%\end{document}
%

